A Probabilistic Model Behind Self-Supervised Learning

In self-supervised learning (SSL), representations are learned via an auxiliary task without annotated labels. A common task is to classify augmentations or different modalities of the data, which share semantic content (e.g. an object in an image) but differ in style (e.g. the object's location). Many approaches to self-supervised learning have been proposed, e.g. SimCLR, CLIP, and DINO, which have recently gained much attention for their representations achieving downstream performance comparable to supervised learning. However, a theoretical understanding of self-supervised methods eludes. Addressing this, we present a generative latent variable model for self-supervised learning and show that several families of discriminative SSL, including contrastive methods, induce a comparable distribution over representations, providing a unifying theoretical framework for these methods. The proposed model also justifies connections drawn to mutual information and the use of a ''projection head''. Learning representations by fitting the model generatively (termed SimVAE) improves performance over discriminative and other VAE-based methods on simple image benchmarks and significantly narrows the gap between generative and discriminative representation learning in more complex settings. Importantly, as our analysis predicts, SimVAE outperforms self-supervised learning where style information is required, taking an important step toward understanding self-supervised methods and achieving task-agnostic representations.

==> figures/graphic.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,130); %set diagram left start at 0, and has height of 130

%Shape: Parallelogram [id:dp5018694424831416] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.12 ][line width=0.75]  (396.65,11.07) -- (607.67,11.07) -- (517.23,111.67) -- (306.22,111.67) -- cycle ;
%Shape: Ellipse [id:dp7079104293867409] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.25 ][line width=2.25]  (411.42,38.45) .. controls (411.42,33.59) and (418.96,29.65) .. (428.25,29.65) .. controls (437.55,29.65) and (445.08,33.59) .. (445.08,38.45) .. controls (445.08,43.32) and (437.55,47.26) .. (428.25,47.26) .. controls (418.96,47.26) and (411.42,43.32) .. (411.42,38.45) -- cycle ;
%Shape: Ellipse [id:dp5323137742450079] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.25 ][line width=2.25]  (425.54,86.25) .. controls (425.54,76.57) and (439.45,68.72) .. (456.6,68.72) .. controls (473.76,68.72) and (487.67,76.57) .. (487.67,86.25) .. controls (487.67,95.92) and (473.76,103.77) .. (456.6,103.77) .. controls (439.45,103.77) and (425.54,95.92) .. (425.54,86.25) -- cycle ;
%Shape: Ellipse [id:dp6153388995410871] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.25 ][line width=2.25]  (397.24,38.45) .. controls (397.24,29.49) and (411.12,22.22) .. (428.25,22.22) .. controls (445.38,22.22) and (459.27,29.49) .. (459.27,38.45) .. controls (459.27,47.42) and (445.38,54.69) .. (428.25,54.69) .. controls (411.12,54.69) and (397.24,47.42) .. (397.24,38.45) -- cycle ;
%Shape: Parallelogram [id:dp12639342680689714] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.12 ][line width=0.75]  (148.72,11) -- (349.51,11) -- (263.46,111.6) -- (62.67,111.6) -- cycle ;
%Shape: Ellipse [id:dp6708981231959321] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.25 ][line width=2.25]  (485.79,55.87) .. controls (485.79,45.98) and (499.42,37.97) .. (516.23,37.97) .. controls (533.04,37.97) and (546.67,45.98) .. (546.67,55.87) .. controls (546.67,65.75) and (533.04,73.76) .. (516.23,73.76) .. controls (499.42,73.76) and (485.79,65.75) .. (485.79,55.87) -- cycle ;
%Shape: Ellipse [id:dp5964953618058693] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.25 ][line width=2.25]  (405.93,38.45) .. controls (405.93,32) and (415.92,26.77) .. (428.25,26.77) .. controls (440.58,26.77) and (450.57,32) .. (450.57,38.45) .. controls (450.57,44.9) and (440.58,50.14) .. (428.25,50.14) .. controls (415.92,50.14) and (405.93,44.9) .. (405.93,38.45) -- cycle ;
%Shape: Ellipse [id:dp22368606203465302] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.25 ][line width=2.25]  (401.04,38.45) .. controls (401.04,30.59) and (413.22,24.21) .. (428.25,24.21) .. controls (443.28,24.21) and (455.46,30.59) .. (455.46,38.45) .. controls (455.46,46.32) and (443.28,52.69) .. (428.25,52.69) .. controls (413.22,52.69) and (401.04,46.32) .. (401.04,38.45) -- cycle ;
%Shape: Ellipse [id:dp7015839697924691] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=2.25]  (407.67,31.05) .. controls (407.67,30.29) and (408.77,29.67) .. (410.14,29.67) .. controls (411.5,29.67) and (412.61,30.29) .. (412.61,31.05) .. controls (412.61,31.82) and (411.5,32.44) .. (410.14,32.44) .. controls (408.77,32.44) and (407.67,31.82) .. (407.67,31.05) -- cycle ;
%Shape: Ellipse [id:dp4140784049094115] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.25 ][line width=2.25]  (494.32,55.87) .. controls (494.32,48.75) and (504.13,42.99) .. (516.23,42.99) .. controls (528.33,42.99) and (538.13,48.75) .. (538.13,55.87) .. controls (538.13,62.98) and (528.33,68.74) .. (516.23,68.74) .. controls (504.13,68.74) and (494.32,62.98) .. (494.32,55.87) -- cycle ;
%Shape: Ellipse [id:dp2249197242221661] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.25 ][line width=2.25]  (489.53,55.87) .. controls (489.53,47.2) and (501.48,40.17) .. (516.23,40.17) .. controls (530.98,40.17) and (542.93,47.2) .. (542.93,55.87) .. controls (542.93,64.53) and (530.98,71.56) .. (516.23,71.56) .. controls (501.48,71.56) and (489.53,64.53) .. (489.53,55.87) -- cycle ;
%Shape: Ellipse [id:dp02398077664644971] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.25 ][line width=2.25]  (499.71,55.87) .. controls (499.71,50.5) and (507.11,46.16) .. (516.23,46.16) .. controls (525.35,46.16) and (532.75,50.5) .. (532.75,55.87) .. controls (532.75,61.23) and (525.35,65.57) .. (516.23,65.57) .. controls (507.11,65.57) and (499.71,61.23) .. (499.71,55.87) -- cycle ;
%Shape: Ellipse [id:dp9397827159305772] 
\draw  [color={rgb, 255:red, 107; green, 184; blue, 23 }  ,draw opacity=1 ][line width=2.25]  (518.43,55.24) .. controls (518.43,55.05) and (518.72,54.88) .. (519.08,54.88) .. controls (519.43,54.88) and (519.72,55.05) .. (519.72,55.24) .. controls (519.72,55.44) and (519.43,55.6) .. (519.08,55.6) .. controls (518.72,55.6) and (518.43,55.44) .. (518.43,55.24) -- cycle ;
%Shape: Ellipse [id:dp6599750462306806] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=2.25]  (505.96,50.76) .. controls (505.96,49.99) and (507.06,49.38) .. (508.43,49.38) .. controls (509.79,49.38) and (510.9,49.99) .. (510.9,50.76) .. controls (510.9,51.52) and (509.79,52.14) .. (508.43,52.14) .. controls (507.06,52.14) and (505.96,51.52) .. (505.96,50.76) -- cycle ;
%Shape: Ellipse [id:dp07069397779358821] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=2.25]  (500.83,63.47) .. controls (500.83,62.71) and (501.94,62.09) .. (503.3,62.09) .. controls (504.66,62.09) and (505.77,62.71) .. (505.77,63.47) .. controls (505.77,64.23) and (504.66,64.85) .. (503.3,64.85) .. controls (501.94,64.85) and (500.83,64.23) .. (500.83,63.47) -- cycle ;
%Shape: Ellipse [id:dp8094882358047053] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.25 ][line width=2.25]  (434.25,86.25) .. controls (434.25,79.28) and (444.26,73.64) .. (456.6,73.64) .. controls (468.95,73.64) and (478.96,79.28) .. (478.96,86.25) .. controls (478.96,93.21) and (468.95,98.86) .. (456.6,98.86) .. controls (444.26,98.86) and (434.25,93.21) .. (434.25,86.25) -- cycle ;
%Shape: Ellipse [id:dp6059284672383756] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.25 ][line width=2.25]  (429.35,86.25) .. controls (429.35,77.76) and (441.55,70.87) .. (456.6,70.87) .. controls (471.65,70.87) and (483.86,77.76) .. (483.86,86.25) .. controls (483.86,94.74) and (471.65,101.62) .. (456.6,101.62) .. controls (441.55,101.62) and (429.35,94.74) .. (429.35,86.25) -- cycle ;
%Shape: Ellipse [id:dp9761130426888891] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.25 ][line width=2.25]  (439.75,86.25) .. controls (439.75,81) and (447.3,76.74) .. (456.6,76.74) .. controls (465.91,76.74) and (473.46,81) .. (473.46,86.25) .. controls (473.46,91.5) and (465.91,95.76) .. (456.6,95.76) .. controls (447.3,95.76) and (439.75,91.5) .. (439.75,86.25) -- cycle ;
%Shape: Ellipse [id:dp8922868401577078] 
\draw  [color={rgb, 255:red, 107; green, 184; blue, 23 }  ,draw opacity=1 ][line width=2.25]  (456.18,85.26) .. controls (456.18,85.06) and (456.47,84.9) .. (456.83,84.9) .. controls (457.18,84.9) and (457.47,85.06) .. (457.47,85.26) .. controls (457.47,85.46) and (457.18,85.62) .. (456.83,85.62) .. controls (456.47,85.62) and (456.18,85.46) .. (456.18,85.26) -- cycle ;
%Shape: Ellipse [id:dp23963467098993396] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=2.25]  (481.19,84.24) .. controls (481.19,83.47) and (482.29,82.86) .. (483.66,82.86) .. controls (485.02,82.86) and (486.13,83.47) .. (486.13,84.24) .. controls (486.13,85) and (485.02,85.62) .. (483.66,85.62) .. controls (482.29,85.62) and (481.19,85) .. (481.19,84.24) -- cycle ;
%Shape: Ellipse [id:dp33671487198657135] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=2.25]  (441.58,88.68) .. controls (441.58,87.92) and (442.69,87.3) .. (444.05,87.3) .. controls (445.42,87.3) and (446.52,87.92) .. (446.52,88.68) .. controls (446.52,89.44) and (445.42,90.06) .. (444.05,90.06) .. controls (442.69,90.06) and (441.58,89.44) .. (441.58,88.68) -- cycle ;
%Straight Lines [id:da7112889100770825] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.79 ][line width=2.25]    (412.35,32.28) -- (422.25,36.18) ;
\draw [shift={(426.9,38.01)}, rotate = 201.52] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.79 ][line width=0.08]  [draw opacity=0] (5.72,-2.75) -- (0,0) -- (5.72,2.75) -- cycle    ;
%Straight Lines [id:da8083212616843289] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.79 ][line width=2.25]    (510.63,52) -- (513.45,53.24) ;
\draw [shift={(518.03,55.24)}, rotate = 203.64] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.79 ][line width=0.08]  [draw opacity=0] (5.72,-2.75) -- (0,0) -- (5.72,2.75) -- cycle    ;
%Straight Lines [id:da7265879823693524] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.79 ][line width=2.25]    (505.61,62.49) -- (512.91,58.49) ;
\draw [shift={(517.29,56.08)}, rotate = 151.28] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.79 ][line width=0.08]  [draw opacity=0] (5.72,-2.75) -- (0,0) -- (5.72,2.75) -- cycle    ;
%Straight Lines [id:da321958798224514] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.79 ][line width=2.25]    (479.61,84.43) -- (463.61,85.14) ;
\draw [shift={(458.62,85.36)}, rotate = 357.45] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.79 ][line width=0.08]  [draw opacity=0] (5.72,-2.75) -- (0,0) -- (5.72,2.75) -- cycle    ;
%Straight Lines [id:da5509467597019233] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.79 ][line width=2.25]    (446.12,88.08) -- (450.16,86.93) ;
\draw [shift={(454.97,85.57)}, rotate = 164.18] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.79 ][line width=0.08]  [draw opacity=0] (5.72,-2.75) -- (0,0) -- (5.72,2.75) -- cycle    ;
%Straight Lines [id:da21614836538387827] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.79 ][line width=2.25]    (426.66,43.61) -- (426.72,43.46) ;
\draw [shift={(428.52,38.8)}, rotate = 111.12] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.79 ][line width=0.08]  [draw opacity=0] (5.72,-2.75) -- (0,0) -- (5.72,2.75) -- cycle    ;

%Straight Lines [id:da699317133888673] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.79 ][line width=1.5]    (156.2,33.75) -- (165.7,42.53) ;
\draw [shift={(164.23,41.18)}, rotate = 42.74] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.79 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
\draw [shift={(157.67,35.11)}, rotate = 222.74] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.79 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da958354830670836] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.79 ][line width=1.5]    (192.23,87.92) -- (221.01,84.8) ;
\draw [shift={(219.03,85.02)}, rotate = 353.81] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.79 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
\draw [shift={(194.22,87.71)}, rotate = 173.81] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.79 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da18208484761624266] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.79 ][line width=1.5]    (255.32,54.41) -- (254.41,56.93) ;
\draw [shift={(255.09,55.05)}, rotate = 109.98] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.79 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
\draw [shift={(254.64,56.29)}, rotate = 289.98] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.79 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da4941585659141394] 
\draw [color={rgb, 255:red, 216; green, 57; blue, 76 }  ,draw opacity=0.7 ][line width=2.25]    (453.92,42.54) -- (485.41,48.13) ;
\draw [shift={(490.33,49)}, rotate = 190.06] [fill={rgb, 255:red, 216; green, 57; blue, 76 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
\draw [shift={(449,41.67)}, rotate = 10.06] [fill={rgb, 255:red, 216; green, 57; blue, 76 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da6968907031284093] 
\draw [color={rgb, 255:red, 216; green, 57; blue, 76 }  ,draw opacity=0.7 ][line width=2.25]    (496.86,66.51) -- (483.64,76.63) ;
\draw [shift={(479.67,79.67)}, rotate = 322.57] [fill={rgb, 255:red, 216; green, 57; blue, 76 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
\draw [shift={(500.83,63.47)}, rotate = 142.57] [fill={rgb, 255:red, 216; green, 57; blue, 76 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da9687590845401179] 
\draw [color={rgb, 255:red, 216; green, 57; blue, 76 }  ,draw opacity=0.7 ][line width=2.25]    (434.52,54.83) -- (442.15,70.5) ;
\draw [shift={(444.33,75)}, rotate = 244.06] [fill={rgb, 255:red, 216; green, 57; blue, 76 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
\draw [shift={(432.33,50.33)}, rotate = 64.06] [fill={rgb, 255:red, 216; green, 57; blue, 76 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da725673126304043] 
\draw [color={rgb, 255:red, 216; green, 57; blue, 76 }  ,draw opacity=0.7 ][line width=2.25]    (176.66,47.03) -- (244.36,60.07) ;
\draw [shift={(249.27,61.02)}, rotate = 190.91] [fill={rgb, 255:red, 216; green, 57; blue, 76 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
\draw [shift={(171.75,46.08)}, rotate = 10.91] [fill={rgb, 255:red, 216; green, 57; blue, 76 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da8241545609451673] 
\draw [color={rgb, 255:red, 216; green, 57; blue, 76 }  ,draw opacity=0.7 ][line width=2.25]    (178.18,44.84) -- (248.67,48.04) ;
\draw [shift={(253.67,48.27)}, rotate = 182.6] [fill={rgb, 255:red, 216; green, 57; blue, 76 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
\draw [shift={(173.19,44.61)}, rotate = 2.6] [fill={rgb, 255:red, 216; green, 57; blue, 76 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da8354365522416389] 
\draw [color={rgb, 255:red, 216; green, 57; blue, 76 }  ,draw opacity=0.7 ][line width=2.25]    (174.95,49.67) -- (220.55,80.37) ;
\draw [shift={(224.7,83.16)}, rotate = 213.94] [fill={rgb, 255:red, 216; green, 57; blue, 76 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
\draw [shift={(170.8,46.88)}, rotate = 33.94] [fill={rgb, 255:red, 216; green, 57; blue, 76 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da19197442662311648] 
\draw [color={rgb, 255:red, 216; green, 57; blue, 76 }  ,draw opacity=0.7 ][line width=2.25]    (170.62,52.14) -- (183.62,82.44) ;
\draw [shift={(185.59,87.03)}, rotate = 246.79] [fill={rgb, 255:red, 216; green, 57; blue, 76 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
\draw [shift={(168.65,47.55)}, rotate = 66.79] [fill={rgb, 255:red, 216; green, 57; blue, 76 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Shape: Ellipse [id:dp31983167346250085] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=2.25]  (20.88,54.93) .. controls (20.88,53.18) and (21.99,51.76) .. (23.36,51.76) .. controls (24.74,51.76) and (25.85,53.18) .. (25.85,54.93) .. controls (25.85,56.68) and (24.74,58.1) .. (23.36,58.1) .. controls (21.99,58.1) and (20.88,56.68) .. (20.88,54.93) -- cycle ;
%Shape: Ellipse [id:dp9524633629051269] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=2.25]  (20.88,95.04) .. controls (20.88,93.29) and (21.99,91.87) .. (23.36,91.87) .. controls (24.74,91.87) and (25.85,93.29) .. (25.85,95.04) .. controls (25.85,96.79) and (24.74,98.21) .. (23.36,98.21) .. controls (21.99,98.21) and (20.88,96.79) .. (20.88,95.04) -- cycle ;
%Shape: Ellipse [id:dp41512796675917363] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=2.25]  (20.88,74.99) .. controls (20.88,73.24) and (21.99,71.82) .. (23.36,71.82) .. controls (24.74,71.82) and (25.85,73.24) .. (25.85,74.99) .. controls (25.85,76.74) and (24.74,78.16) .. (23.36,78.16) .. controls (21.99,78.16) and (20.88,76.74) .. (20.88,74.99) -- cycle ;

%Shape: Ellipse [id:dp37138399368648245] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=2.25]  (150.46,30.99) .. controls (150.46,30.23) and (151.56,29.61) .. (152.92,29.61) .. controls (154.29,29.61) and (155.39,30.23) .. (155.39,30.99) .. controls (155.39,31.75) and (154.29,32.37) .. (152.92,32.37) .. controls (151.56,32.37) and (150.46,31.75) .. (150.46,30.99) -- cycle ;
%Shape: Ellipse [id:dp45081008045259097] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=2.25]  (166.34,45.39) .. controls (166.34,44.63) and (167.45,44.01) .. (168.81,44.01) .. controls (170.17,44.01) and (171.28,44.63) .. (171.28,45.39) .. controls (171.28,46.16) and (170.17,46.77) .. (168.81,46.77) .. controls (167.45,46.77) and (166.34,46.16) .. (166.34,45.39) -- cycle ;
%Shape: Ellipse [id:dp6590799711451487] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=2.25]  (255.77,48.89) .. controls (255.77,48.13) and (256.87,47.51) .. (258.24,47.51) .. controls (259.6,47.51) and (260.71,48.13) .. (260.71,48.89) .. controls (260.71,49.65) and (259.6,50.27) .. (258.24,50.27) .. controls (256.87,50.27) and (255.77,49.65) .. (255.77,48.89) -- cycle ;
%Shape: Ellipse [id:dp056225160932779294] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=2.25]  (249.06,62.6) .. controls (249.06,61.84) and (250.16,61.22) .. (251.52,61.22) .. controls (252.89,61.22) and (253.99,61.84) .. (253.99,62.6) .. controls (253.99,63.36) and (252.89,63.98) .. (251.52,63.98) .. controls (250.16,63.98) and (249.06,63.36) .. (249.06,62.6) -- cycle ;
%Shape: Ellipse [id:dp4478140866814355] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=2.25]  (223.98,84.17) .. controls (223.98,83.41) and (225.08,82.79) .. (226.44,82.79) .. controls (227.81,82.79) and (228.91,83.41) .. (228.91,84.17) .. controls (228.91,84.93) and (227.81,85.55) .. (226.44,85.55) .. controls (225.08,85.55) and (223.98,84.93) .. (223.98,84.17) -- cycle ;
%Shape: Ellipse [id:dp2535008472084712] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=2.25]  (184.37,88.61) .. controls (184.37,87.85) and (185.48,87.23) .. (186.84,87.23) .. controls (188.2,87.23) and (189.31,87.85) .. (189.31,88.61) .. controls (189.31,89.37) and (188.2,89.99) .. (186.84,89.99) .. controls (185.48,89.99) and (184.37,89.37) .. (184.37,88.61) -- cycle ;
%Straight Lines [id:da45499426553967925] 
\draw    (390.67,94.5) -- (429.68,91.57) ;
\draw [shift={(431.67,91.36)}, rotate = 174.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp16890981726710352] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=2.25]  (424.09,46.48) .. controls (424.09,45.72) and (425.2,45.1) .. (426.56,45.1) .. controls (427.92,45.1) and (429.03,45.72) .. (429.03,46.48) .. controls (429.03,47.24) and (427.92,47.86) .. (426.56,47.86) .. controls (425.2,47.86) and (424.09,47.24) .. (424.09,46.48) -- cycle ;
%Shape: Ellipse [id:dp06365945567930109] 
\draw  [color={rgb, 255:red, 107; green, 184; blue, 23 }  ,draw opacity=1 ][line width=2.25]  (428.28,38.44) .. controls (428.28,38.24) and (428.56,38.08) .. (428.92,38.08) .. controls (429.28,38.08) and (429.56,38.24) .. (429.56,38.44) .. controls (429.56,38.64) and (429.28,38.8) .. (428.92,38.8) .. controls (428.56,38.8) and (428.28,38.64) .. (428.28,38.44) -- cycle ;

% Text Node
\draw (18.68,14.89) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{Z} =\mathbb{R}^{d}$};
% Text Node
\draw (554.76,88.47) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$z_{i\mathnormal{\ }\leftarrow \ \text{instance}}^{j\ \leftarrow \ \text{augment}}$};
% Text Node
\draw (350.42,89.37) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p( \rz|y)$};
% Text Node
\draw (30.09,44.38) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$z_{0}^{0} ,z_{0}^{1}$};
% Text Node
\draw (30.09,86.02) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$z_{2}^{0} ,z_{2}^{1}$};
% Text Node
\draw (29.85,65.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$z_{1}^{0} ,z_{1}^{1}$};


\end{tikzpicture}

